Higgs Boson Production in Hadron-Hadron Colliders

In this work we seek to compute precisely the rate at which these Higgs particles are produced as a function of the transverse momentum and the rapidity at the Large Hadron Collider. This calculation is carried out to next leading order in the QCD strong coupling $\alpha_s$. In particular, this calculation includes the dominant gluon-initiated mechanism, which is responsible for the majority of the cross section. We work in the infinite top mass approximation, and argue that this is very precise in the domain of applicability.

==> hbranch.tex <==
% GNUPLOT: LaTeX picture
%auto-ignore
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0.001}}
\put(918.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,369){\makebox(0,0)[r]{0.01}}
\put(918.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{0.1}}
\put(918.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,822.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,822.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(928.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{1}}
\put(918.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){100}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(518,82){\makebox(0,0){200}}
\put(518.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,82){\makebox(0,0){300}}
\put(704.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,82){\makebox(0,0){400}}
\put(836.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(938,82){\makebox(0,0){500}}
\put(938.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{177.543pt}{0.400pt}}
\put(938.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{177.543pt}{0.400pt}}
\put(40,491){\makebox(0,0){Branching Ratio}}
\put(569,21){\makebox(0,0){$m_h$ (GeV)}}
\put(223,805){\makebox(0,0)[l]{$b \bar{b}$}}
\put(223,603){\makebox(0,0)[l]{$\tau \bar{\tau}$}}
\put(249,517){\makebox(0,0)[l]{$c\bar{c}$}}
\put(292,599){\makebox(0,0)[l]{$gg$}}
\put(260,229){\makebox(0,0)[l]{$\gamma \gamma$}}
\put(335,244){\makebox(0,0)[l]{$Z \gamma$}}
\put(890,658){\makebox(0,0)[l]{$\bar{t}t$}}
\put(695,790){\makebox(0,0)[l]{$WW$}}
\put(855,740){\makebox(0,0)[l]{$ZZ$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(208,837){\usebox{\plotpoint}}
\put(208,835.67){\rule{1.927pt}{0.400pt}}
\multiput(208.00,836.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(223,834.67){\rule{1.927pt}{0.400pt}}
\multiput(223.00,835.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(231,833.17){\rule{1.500pt}{0.400pt}}
\multiput(231.00,834.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(238,831.67){\rule{1.927pt}{0.400pt}}
\multiput(238.00,832.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(246,830.17){\rule{1.500pt}{0.400pt}}
\multiput(246.00,831.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(253,828.17){\rule{1.700pt}{0.400pt}}
\multiput(253.00,829.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(261,826.17){\rule{1.500pt}{0.400pt}}
\multiput(261.00,827.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(268.00,824.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(268.00,825.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(275.00,821.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(275.00,822.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(283.00,817.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(283.00,818.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(290.00,813.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(290.00,814.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(298.00,809.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(298.00,810.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(305.00,803.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(305.00,804.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(313.00,797.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(313.00,798.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(320.00,790.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(320.00,791.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(328.59,781.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(327.17,782.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(335.59,772.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(334.17,774.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(342.59,762.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(341.17,763.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(350.59,750.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(349.17,752.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(357.59,737.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(356.17,739.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(365.59,722.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(364.17,724.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(372.59,706.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(371.17,708.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(380.59,687.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(379.17,690.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(387.59,666.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(386.17,669.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(395.59,639.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(394.17,643.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(402.59,605.39)(0.485,-3.239){11}{\rule{0.117pt}{2.557pt}}
\multiput(401.17,610.69)(7.000,-37.693){2}{\rule{0.400pt}{1.279pt}}
\multiput(409.59,558.47)(0.488,-4.456){13}{\rule{0.117pt}{3.500pt}}
\multiput(408.17,565.74)(8.000,-60.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(417.59,486.32)(0.485,-5.832){11}{\rule{0.117pt}{4.500pt}}
\multiput(416.17,495.66)(7.000,-67.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(424.59,418.87)(0.488,-2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(423.17,423.43)(8.000,-37.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(432.59,379.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(431.17,382.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(439.59,357.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(438.17,359.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(447.59,340.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(446.17,342.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(454.59,326.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(453.17,328.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(462.59,313.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(461.17,315.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(469.59,301.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(468.17,303.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(476.59,286.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(475.17,288.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(484.59,269.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(483.17,271.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(491.59,257.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(490.17,258.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(499.59,246.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(498.17,247.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(506.59,236.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(505.17,237.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(514.59,227.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(513.17,228.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(521.00,220.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(521.00,221.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(529.00,212.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(529.00,213.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(536.59,204.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(535.17,205.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(543.00,197.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(543.00,198.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(551.00,190.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(551.00,191.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(558.00,184.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(558.00,185.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(566.00,177.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(566.00,178.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(573.00,170.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(573.00,171.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(581.00,164.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(581.00,165.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(588.00,158.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(588.00,159.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(596.00,151.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(596.00,152.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(603.00,145.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(603.00,146.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(610.00,139.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(610.00,140.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(618.00,133.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(618.00,134.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(625.00,127.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(625.00,128.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\put(216.0,836.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(633,123){\usebox{\plotpoint}}
\put(208,589){\usebox{\plotpoint}}
\put(208.00,589.00){\usebox{\plotpoint}}
\put(228.68,588.00){\usebox{\plotpoint}}
\put(249.18,585.09){\usebox{\plotpoint}}
\put(269.21,579.66){\usebox{\plotpoint}}
\put(288.37,571.93){\usebox{\plotpoint}}
\put(306.07,561.20){\usebox{\plotpoint}}
\put(321.65,547.56){\usebox{\plotpoint}}
\put(335.52,532.25){\usebox{\plotpoint}}
\put(347.57,515.35){\usebox{\plotpoint}}
\put(358.35,497.63){\usebox{\plotpoint}}
\put(368.11,479.34){\usebox{\plotpoint}}
\put(376.69,460.44){\usebox{\plotpoint}}
\put(383.99,441.03){\usebox{\plotpoint}}
\put(390.42,421.30){\usebox{\plotpoint}}
\multiput(395,407)(4.572,-20.246){2}{\usebox{\plotpoint}}
\multiput(402,376)(3.412,-20.473){2}{\usebox{\plotpoint}}
\multiput(409,334)(2.425,-20.613){3}{\usebox{\plotpoint}}
\multiput(417,266)(1.879,-20.670){4}{\usebox{\plotpoint}}
\multiput(424,189)(3.975,-20.371){2}{\usebox{\plotpoint}}
\put(435.82,134.90){\usebox{\plotpoint}}
\put(440,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(208,508){\usebox{\plotpoint}}
\put(208,505.84){\rule{1.927pt}{0.800pt}}
\multiput(208.00,506.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(216,504.84){\rule{1.686pt}{0.800pt}}
\multiput(216.00,505.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(223,503.84){\rule{1.927pt}{0.800pt}}
\multiput(223.00,504.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(231,502.84){\rule{1.686pt}{0.800pt}}
\multiput(231.00,503.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(238,501.34){\rule{1.927pt}{0.800pt}}
\multiput(238.00,502.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(246,499.34){\rule{1.686pt}{0.800pt}}
\multiput(246.00,500.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(253,497.34){\rule{1.927pt}{0.800pt}}
\multiput(253.00,498.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(261,495.34){\rule{1.686pt}{0.800pt}}
\multiput(261.00,496.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(268,492.84){\rule{1.686pt}{0.800pt}}
\multiput(268.00,494.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(275,489.84){\rule{1.927pt}{0.800pt}}
\multiput(275.00,491.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(283,486.34){\rule{1.600pt}{0.800pt}}
\multiput(283.00,488.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(290.00,484.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(290.00,484.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(298.00,479.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(298.00,479.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(305.00,474.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(305.00,474.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(313.00,468.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(313.00,468.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(320.00,461.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(320.00,461.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(329.40,449.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(326.34,452.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(336.40,440.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(333.34,443.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(343.40,430.19)(0.520,-0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(340.34,433.09)(8.000,-9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(351.40,417.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(348.34,420.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(358.40,404.94)(0.520,-0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(355.34,408.47)(8.000,-11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(366.40,388.58)(0.526,-1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(363.34,392.79)(7.000,-11.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(373.40,372.70)(0.520,-1.212){9}{\rule{0.125pt}{2.000pt}}
\multiput(370.34,376.85)(8.000,-13.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(381.40,352.21)(0.526,-1.701){7}{\rule{0.127pt}{2.600pt}}
\multiput(378.34,357.60)(7.000,-15.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(388.40,330.79)(0.520,-1.724){9}{\rule{0.125pt}{2.700pt}}
\multiput(385.34,336.40)(8.000,-19.396){2}{\rule{0.800pt}{1.350pt}}
\multiput(396.40,301.46)(0.526,-2.577){7}{\rule{0.127pt}{3.743pt}}
\multiput(393.34,309.23)(7.000,-23.232){2}{\rule{0.800pt}{1.871pt}}
\multiput(403.40,264.77)(0.526,-3.628){7}{\rule{0.127pt}{5.114pt}}
\multiput(400.34,275.39)(7.000,-32.385){2}{\rule{0.800pt}{2.557pt}}
\multiput(410.40,213.94)(0.520,-4.868){9}{\rule{0.125pt}{7.000pt}}
\multiput(407.34,228.47)(8.000,-53.471){2}{\rule{0.800pt}{3.500pt}}
\multiput(418.38,139.63)(0.560,-8.316){3}{\rule{0.135pt}{8.520pt}}
\multiput(415.34,157.32)(5.000,-34.316){2}{\rule{0.800pt}{4.260pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(765.00,123.00){\usebox{\plotpoint}}
\multiput(767,135)(1.421,20.707){5}{\usebox{\plotpoint}}
\multiput(774,237)(0.906,20.736){9}{\usebox{\plotpoint}}
\multiput(782,420)(1.684,20.687){4}{\usebox{\plotpoint}}
\multiput(789,506)(3.483,20.461){2}{\usebox{\plotpoint}}
\multiput(797,553)(4.572,20.246){2}{\usebox{\plotpoint}}
\put(808.26,597.39){\usebox{\plotpoint}}
\put(815.99,616.61){\usebox{\plotpoint}}
\put(825.49,635.05){\usebox{\plotpoint}}
\put(838.53,651.17){\usebox{\plotpoint}}
\put(854.18,664.70){\usebox{\plotpoint}}
\put(872.35,674.58){\usebox{\plotpoint}}
\put(892.01,680.86){\usebox{\plotpoint}}
\put(912.44,684.00){\usebox{\plotpoint}}
\put(931,685){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(208,559){\usebox{\plotpoint}}
\put(208,558.01){\rule{1.927pt}{1.200pt}}
\multiput(208.00,556.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(216,561.01){\rule{1.686pt}{1.200pt}}
\multiput(216.00,559.51)(3.500,3.000){2}{\rule{0.843pt}{1.200pt}}
\put(223,563.51){\rule{1.927pt}{1.200pt}}
\multiput(223.00,562.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(231,566.01){\rule{1.686pt}{1.200pt}}
\multiput(231.00,564.51)(3.500,3.000){2}{\rule{0.843pt}{1.200pt}}
\put(238,568.51){\rule{1.927pt}{1.200pt}}
\multiput(238.00,567.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(246,570.01){\rule{1.686pt}{1.200pt}}
\multiput(246.00,569.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(253,571.51){\rule{1.927pt}{1.200pt}}
\multiput(253.00,570.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(261,573.01){\rule{1.686pt}{1.200pt}}
\multiput(261.00,572.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(268,574.01){\rule{1.686pt}{1.200pt}}
\multiput(268.00,573.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(290,574.01){\rule{1.927pt}{1.200pt}}
\multiput(290.00,574.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(298,572.51){\rule{1.686pt}{1.200pt}}
\multiput(298.00,573.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(305,570.01){\rule{1.927pt}{1.200pt}}
\multiput(305.00,571.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(313,567.01){\rule{1.686pt}{1.200pt}}
\multiput(313.00,568.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(320,563.51){\rule{1.927pt}{1.200pt}}
\multiput(320.00,565.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(328,559.01){\rule{1.686pt}{1.200pt}}
\multiput(328.00,561.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\multiput(335.00,556.26)(0.258,-0.505){4}{\rule{1.500pt}{0.122pt}}
\multiput(335.00,556.51)(3.887,-7.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(342.00,549.26)(0.354,-0.505){4}{\rule{1.671pt}{0.122pt}}
\multiput(342.00,549.51)(4.531,-7.000){2}{\rule{0.836pt}{1.200pt}}
\multiput(352.24,537.35)(0.505,-0.450){4}{\rule{0.122pt}{1.843pt}}
\multiput(347.51,541.18)(7.000,-5.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(359.24,527.91)(0.503,-0.581){6}{\rule{0.121pt}{1.950pt}}
\multiput(354.51,531.95)(8.000,-6.953){2}{\rule{1.200pt}{0.975pt}}
\multiput(367.24,515.22)(0.505,-0.738){4}{\rule{0.122pt}{2.357pt}}
\multiput(362.51,520.11)(7.000,-7.108){2}{\rule{1.200pt}{1.179pt}}
\multiput(374.24,502.41)(0.503,-0.883){6}{\rule{0.121pt}{2.550pt}}
\multiput(369.51,507.71)(8.000,-9.707){2}{\rule{1.200pt}{1.275pt}}
\multiput(382.24,484.66)(0.505,-1.219){4}{\rule{0.122pt}{3.214pt}}
\multiput(377.51,491.33)(7.000,-10.329){2}{\rule{1.200pt}{1.607pt}}
\multiput(389.24,466.68)(0.503,-1.336){6}{\rule{0.121pt}{3.450pt}}
\multiput(384.51,473.84)(8.000,-13.839){2}{\rule{1.200pt}{1.725pt}}
\multiput(397.24,438.83)(0.505,-2.276){4}{\rule{0.122pt}{5.100pt}}
\multiput(392.51,449.41)(7.000,-17.415){2}{\rule{1.200pt}{2.550pt}}
\multiput(404.24,403.71)(0.505,-3.238){4}{\rule{0.122pt}{6.814pt}}
\multiput(399.51,417.86)(7.000,-23.857){2}{\rule{1.200pt}{3.407pt}}
\multiput(411.24,352.28)(0.503,-4.656){6}{\rule{0.121pt}{10.050pt}}
\multiput(406.51,373.14)(8.000,-44.141){2}{\rule{1.200pt}{5.025pt}}
\multiput(419.24,275.81)(0.505,-6.602){4}{\rule{0.122pt}{12.814pt}}
\multiput(414.51,302.40)(7.000,-46.403){2}{\rule{1.200pt}{6.407pt}}
\multiput(426.24,230.47)(0.503,-2.694){6}{\rule{0.121pt}{6.150pt}}
\multiput(421.51,243.24)(8.000,-26.235){2}{\rule{1.200pt}{3.075pt}}
\multiput(434.24,201.52)(0.505,-1.507){4}{\rule{0.122pt}{3.729pt}}
\multiput(429.51,209.26)(7.000,-12.261){2}{\rule{1.200pt}{1.864pt}}
\multiput(441.24,187.04)(0.503,-0.807){6}{\rule{0.121pt}{2.400pt}}
\multiput(436.51,192.02)(8.000,-9.019){2}{\rule{1.200pt}{1.200pt}}
\multiput(449.24,174.64)(0.505,-0.546){4}{\rule{0.122pt}{2.014pt}}
\multiput(444.51,178.82)(7.000,-5.819){2}{\rule{1.200pt}{1.007pt}}
\multiput(456.24,166.15)(0.503,-0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(451.51,169.58)(8.000,-5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(464.24,157.06)(0.505,-0.354){4}{\rule{0.122pt}{1.671pt}}
\multiput(459.51,160.53)(7.000,-4.531){2}{\rule{1.200pt}{0.836pt}}
\multiput(471.24,146.93)(0.505,-0.642){4}{\rule{0.122pt}{2.186pt}}
\multiput(466.51,151.46)(7.000,-6.463){2}{\rule{1.200pt}{1.093pt}}
\multiput(478.24,135.66)(0.503,-0.732){6}{\rule{0.121pt}{2.250pt}}
\multiput(473.51,140.33)(8.000,-8.330){2}{\rule{1.200pt}{1.125pt}}
\multiput(486.24,124.35)(0.505,-0.450){4}{\rule{0.122pt}{1.843pt}}
\multiput(481.51,128.18)(7.000,-5.175){2}{\rule{1.200pt}{0.921pt}}
\put(275.0,577.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(208,173){\usebox{\plotpoint}}
\put(208.00,173.00){\usebox{\plotpoint}}
\put(245.11,191.55){\usebox{\plotpoint}}
\put(283.78,206.22){\usebox{\plotpoint}}
\put(324.87,207.39){\usebox{\plotpoint}}
\put(361.11,188.40){\usebox{\plotpoint}}
\put(387.30,156.44){\usebox{\plotpoint}}
\put(402,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.17,123){\rule{0.400pt}{0.900pt}}
\multiput(280.17,123.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(283.59,127.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(282.17,127.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(290.59,143.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(289.17,143.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(298.59,157.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(297.17,157.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(305.59,170.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(304.17,170.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(313.59,181.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(312.17,181.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(320.59,191.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(319.17,191.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(328.00,200.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(328.00,199.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(335.00,207.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(335.00,206.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(342.00,213.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(342.00,212.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(350.00,217.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(350.00,216.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(357,219.67){\rule{1.927pt}{0.400pt}}
\multiput(357.00,219.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(372,219.17){\rule{1.700pt}{0.400pt}}
\multiput(372.00,220.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(380.00,217.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(380.00,218.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(387.00,213.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(387.00,214.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(395.59,203.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(394.17,205.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(402.59,189.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(401.17,192.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(409.59,166.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(408.17,170.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\put(417.17,123){\rule{0.400pt}{3.500pt}}
\multiput(416.17,132.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(365.0,221.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(208,400){\usebox{\plotpoint}}
\multiput(208,400)(5.702,19.957){2}{\usebox{\plotpoint}}
\put(219.11,439.99){\usebox{\plotpoint}}
\multiput(223,455)(5.896,19.900){2}{\usebox{\plotpoint}}
\put(236.02,499.92){\usebox{\plotpoint}}
\put(242.08,519.76){\usebox{\plotpoint}}
\put(248.21,539.59){\usebox{\plotpoint}}
\put(254.25,559.44){\usebox{\plotpoint}}
\multiput(261,578)(6.293,19.778){2}{\usebox{\plotpoint}}
\put(274.14,618.43){\usebox{\plotpoint}}
\put(281.70,637.76){\usebox{\plotpoint}}
\put(288.97,657.20){\usebox{\plotpoint}}
\put(297.22,676.24){\usebox{\plotpoint}}
\put(305.20,695.40){\usebox{\plotpoint}}
\put(314.40,714.00){\usebox{\plotpoint}}
\put(323.73,732.52){\usebox{\plotpoint}}
\put(333.76,750.69){\usebox{\plotpoint}}
\put(344.50,768.43){\usebox{\plotpoint}}
\put(356.54,785.34){\usebox{\plotpoint}}
\put(369.70,801.37){\usebox{\plotpoint}}
\put(383.92,816.48){\usebox{\plotpoint}}
\put(398.59,831.10){\usebox{\plotpoint}}
\put(413.01,846.01){\usebox{\plotpoint}}
\put(430.46,855.81){\usebox{\plotpoint}}
\put(451.21,856.00){\usebox{\plotpoint}}
\put(471.13,851.48){\usebox{\plotpoint}}
\put(486.81,837.99){\usebox{\plotpoint}}
\put(505.50,829.22){\usebox{\plotpoint}}
\put(526.04,826.37){\usebox{\plotpoint}}
\put(546.67,824.54){\usebox{\plotpoint}}
\put(567.38,823.80){\usebox{\plotpoint}}
\put(588.07,823.00){\usebox{\plotpoint}}
\put(608.76,822.00){\usebox{\plotpoint}}
\put(629.51,822.00){\usebox{\plotpoint}}
\put(650.25,821.68){\usebox{\plotpoint}}
\put(670.95,821.00){\usebox{\plotpoint}}
\put(691.71,821.00){\usebox{\plotpoint}}
\put(712.42,820.32){\usebox{\plotpoint}}
\put(733.16,820.00){\usebox{\plotpoint}}
\put(753.91,820.00){\usebox{\plotpoint}}
\put(774.59,818.93){\usebox{\plotpoint}}
\put(794.63,813.89){\usebox{\plotpoint}}
\put(814.55,808.11){\usebox{\plotpoint}}
\put(834.80,803.77){\usebox{\plotpoint}}
\put(855.18,800.12){\usebox{\plotpoint}}
\put(875.75,797.32){\usebox{\plotpoint}}
\put(896.41,796.00){\usebox{\plotpoint}}
\put(917.10,795.00){\usebox{\plotpoint}}
\put(931,795){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(208,149){\usebox{\plotpoint}}
\multiput(209.40,149.00)(0.520,1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(206.34,149.00)(8.000,17.811){2}{\rule{0.800pt}{1.250pt}}
\multiput(217.40,172.00)(0.526,1.964){7}{\rule{0.127pt}{2.943pt}}
\multiput(214.34,172.00)(7.000,17.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(224.40,196.00)(0.520,1.797){9}{\rule{0.125pt}{2.800pt}}
\multiput(221.34,196.00)(8.000,20.188){2}{\rule{0.800pt}{1.400pt}}
\multiput(232.40,222.00)(0.526,2.227){7}{\rule{0.127pt}{3.286pt}}
\multiput(229.34,222.00)(7.000,20.180){2}{\rule{0.800pt}{1.643pt}}
\multiput(239.40,249.00)(0.520,1.943){9}{\rule{0.125pt}{3.000pt}}
\multiput(236.34,249.00)(8.000,21.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(247.40,277.00)(0.526,2.227){7}{\rule{0.127pt}{3.286pt}}
\multiput(244.34,277.00)(7.000,20.180){2}{\rule{0.800pt}{1.643pt}}
\multiput(254.40,304.00)(0.520,1.870){9}{\rule{0.125pt}{2.900pt}}
\multiput(251.34,304.00)(8.000,20.981){2}{\rule{0.800pt}{1.450pt}}
\multiput(262.40,331.00)(0.526,2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(259.34,331.00)(7.000,19.418){2}{\rule{0.800pt}{1.586pt}}
\multiput(269.40,357.00)(0.526,2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(266.34,357.00)(7.000,19.418){2}{\rule{0.800pt}{1.586pt}}
\multiput(276.40,383.00)(0.520,1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(273.34,383.00)(8.000,18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(284.40,407.00)(0.526,1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(281.34,407.00)(7.000,17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(291.40,430.00)(0.520,1.505){9}{\rule{0.125pt}{2.400pt}}
\multiput(288.34,430.00)(8.000,17.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(299.40,452.00)(0.526,1.701){7}{\rule{0.127pt}{2.600pt}}
\multiput(296.34,452.00)(7.000,15.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(306.40,473.00)(0.520,1.285){9}{\rule{0.125pt}{2.100pt}}
\multiput(303.34,473.00)(8.000,14.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(314.40,492.00)(0.526,1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(311.34,492.00)(7.000,13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(321.40,510.00)(0.520,1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(318.34,510.00)(8.000,12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(329.40,526.00)(0.526,1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(326.34,526.00)(7.000,10.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(336.40,540.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(333.34,540.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(343.40,553.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(340.34,553.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(351.40,565.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(348.34,565.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(357.00,576.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(357.00,573.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(365.00,584.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(365.00,581.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\put(372,588.84){\rule{1.927pt}{0.800pt}}
\multiput(372.00,587.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(380,590.84){\rule{1.686pt}{0.800pt}}
\multiput(380.00,590.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(387,589.84){\rule{1.927pt}{0.800pt}}
\multiput(387.00,591.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(396.40,584.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(393.34,587.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(403.40,570.68)(0.526,-1.614){7}{\rule{0.127pt}{2.486pt}}
\multiput(400.34,575.84)(7.000,-14.841){2}{\rule{0.800pt}{1.243pt}}
\multiput(410.40,541.07)(0.520,-3.259){9}{\rule{0.125pt}{4.800pt}}
\multiput(407.34,551.04)(8.000,-36.037){2}{\rule{0.800pt}{2.400pt}}
\multiput(418.40,489.03)(0.526,-4.504){7}{\rule{0.127pt}{6.257pt}}
\multiput(415.34,502.01)(7.000,-40.013){2}{\rule{0.800pt}{3.129pt}}
\multiput(425.40,454.11)(0.520,-1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(422.34,458.06)(8.000,-13.056){2}{\rule{0.800pt}{0.950pt}}
\put(432,444.84){\rule{1.686pt}{0.800pt}}
\multiput(432.00,443.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(440.40,448.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(437.34,448.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(448.40,460.00)(0.526,1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(445.34,460.00)(7.000,13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(455.40,478.00)(0.520,1.870){9}{\rule{0.125pt}{2.900pt}}
\multiput(452.34,478.00)(8.000,20.981){2}{\rule{0.800pt}{1.450pt}}
\multiput(463.40,505.00)(0.526,3.453){7}{\rule{0.127pt}{4.886pt}}
\multiput(460.34,505.00)(7.000,30.859){2}{\rule{0.800pt}{2.443pt}}
\multiput(470.40,546.00)(0.526,5.468){7}{\rule{0.127pt}{7.514pt}}
\multiput(467.34,546.00)(7.000,48.404){2}{\rule{0.800pt}{3.757pt}}
\multiput(477.40,610.00)(0.520,4.064){9}{\rule{0.125pt}{5.900pt}}
\multiput(474.34,610.00)(8.000,44.754){2}{\rule{0.800pt}{2.950pt}}
\multiput(485.40,667.00)(0.526,1.964){7}{\rule{0.127pt}{2.943pt}}
\multiput(482.34,667.00)(7.000,17.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(492.40,691.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(489.34,691.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(499.00,704.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(499.00,701.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\put(506,710.34){\rule{1.800pt}{0.800pt}}
\multiput(506.00,708.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(514,714.34){\rule{1.600pt}{0.800pt}}
\multiput(514.00,712.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(521,717.34){\rule{1.927pt}{0.800pt}}
\multiput(521.00,716.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(529,719.34){\rule{1.686pt}{0.800pt}}
\multiput(529.00,718.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(536,721.34){\rule{1.686pt}{0.800pt}}
\multiput(536.00,720.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(543,722.84){\rule{1.927pt}{0.800pt}}
\multiput(543.00,722.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(551,723.84){\rule{1.686pt}{0.800pt}}
\multiput(551.00,723.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(558,724.84){\rule{1.927pt}{0.800pt}}
\multiput(558.00,724.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(573,725.84){\rule{1.927pt}{0.800pt}}
\multiput(573.00,725.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(581,726.84){\rule{1.686pt}{0.800pt}}
\multiput(581.00,726.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(566.0,727.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(596,727.84){\rule{1.686pt}{0.800pt}}
\multiput(596.00,727.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(588.0,729.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(610,728.84){\rule{1.927pt}{0.800pt}}
\multiput(610.00,728.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(603.0,730.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(633,729.84){\rule{1.686pt}{0.800pt}}
\multiput(633.00,729.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(618.0,731.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(655,730.84){\rule{1.927pt}{0.800pt}}
\multiput(655.00,730.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(640.0,732.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(685,731.84){\rule{1.686pt}{0.800pt}}
\multiput(685.00,731.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(663.0,733.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(715,732.84){\rule{1.686pt}{0.800pt}}
\multiput(715.00,732.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(692.0,734.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(744,733.84){\rule{1.927pt}{0.800pt}}
\multiput(744.00,733.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(722.0,735.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(774,733.84){\rule{1.927pt}{0.800pt}}
\multiput(774.00,734.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(782,732.34){\rule{1.686pt}{0.800pt}}
\multiput(782.00,733.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(789,730.34){\rule{1.927pt}{0.800pt}}
\multiput(789.00,731.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(797,728.34){\rule{1.686pt}{0.800pt}}
\multiput(797.00,729.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(804,726.34){\rule{1.686pt}{0.800pt}}
\multiput(804.00,727.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(811,724.34){\rule{1.927pt}{0.800pt}}
\multiput(811.00,725.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(819,722.84){\rule{1.686pt}{0.800pt}}
\multiput(819.00,723.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(826,721.34){\rule{1.927pt}{0.800pt}}
\multiput(826.00,722.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(834,719.84){\rule{1.686pt}{0.800pt}}
\multiput(834.00,720.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(841,718.84){\rule{1.927pt}{0.800pt}}
\multiput(841.00,719.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(849,717.84){\rule{1.686pt}{0.800pt}}
\multiput(849.00,718.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(856,716.84){\rule{1.927pt}{0.800pt}}
\multiput(856.00,717.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(752.0,736.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(871,715.84){\rule{1.686pt}{0.800pt}}
\multiput(871.00,716.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(864.0,718.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(893,714.84){\rule{1.927pt}{0.800pt}}
\multiput(893.00,715.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(878.0,717.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(901.0,716.0){\rule[-0.400pt]{7.227pt}{0.800pt}}
\end{picture}

